Riemannian preconditioned coordinate descent for low multi-linear rank approximation

This paper presents a memory efficient, first-order method for low multi-linear rank approximation of high-order, high-dimensional tensors. In our method, we exploit the second-order information of the cost function and the constraints to suggest a new Riemannian metric on the Grassmann manifold. We use a Riemmanian coordinate descent method for solving the problem, and also provide a global convergence analysis matching that of the coordinate descent method in the Euclidean setting. We also show that each step of our method with the unit step-size is actually a step of the orthogonal iteration algorithm. Experimental results show the computational advantage of our method for high-dimensional tensors.

==> tikzfig/airQuality.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.55,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=36,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={time(s)},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{relErr - relErr}_{\text{min}}$},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=1.1pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.6727\\
    1.3606 0.6727\\
    1.4754 0.0420\\
    1.5735 0.0143\\
    1.6490 0.0142\\
% 1	0.673183121440268\\
% 1.5139095	0.673183121440268\\
% 1.7272972	0.0400729476868581\\
% 1.9141355	0.00931495989418102\\
% 2.0695978	0.00920198597855448\\
% 2.2020077	0.00916958427079062\\
};
\addlegendentry{D-Tucker}

\addplot [color=black, dashed, line width=1.1pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.6727\\
    1.1595 0.1325\\
    1.3143 0.0280\\
    1.4623 0.0086\\
    1.6133 0.0039\\
    1.7611 0.0022\\
    1.9092 0.0014\\
% 1	0.673174602386795\\
% 1.3484488	0.132980778495159\\
% 1.6872215	0.028492302807216\\
% 2.0281108	0.00903046459869628\\
% 2.3683247	0.00440418578769475\\
% 2.7237774	0.00271816461781177\\
% 3.0648309	0.00191707815696263\\
% 3.4054889	0.00146006073946442\\
% 3.7348083	0.00114851047821135\\
% 4.0869102	0.000907842131369685\\
% 4.4475669	0.000716792478499484\\
% 4.7857211	0.000571014629773048\\
% 5.1077945	0.000465160726153879\\
% 5.4256866	0.000389534680389769\\
};
\addlegendentry{RPCD}

\addplot [color=black, solid, line width=1.1pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.6727\\
    1.1487 0.1325\\
    1.3143 0.0137\\
    1.4717 0.0025\\
    1.6253 0.0008\\
    1.7771 0.0002\\
% 1	0.673174602386795\\
% 1.3525243	0.132978668032611\\
% 1.7544958	0.0141363633401235\\
% 2.1187557	0.00293561150273181\\
% 2.4676079	0.00125446747022129\\
% 2.8122988	0.000674506356691862\\
% 3.1575881	0.000385183729659233\\
% 3.5231647	0.000232123306082466\\
% 3.8839903	0.000144323712458982\\
};
\addlegendentry{RPCD+}

\addplot [color=black, loosely dotted, line width=1.1pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.6727\\
    6.8816 0.1325\\
    13.2426 0.0129\\
    20.4412 0.0020\\
    27.7763 0.0005\\
    35.3559 0.0\\
% 1	0.673174602386795\\
% 12.6254021	0.132978665909284\\
% 26.0354261	0.0133518666484553\\
% 40.4928514	0.00247588995528908\\
% 54.9072289	0.00101004427485013\\
% 69.5136229	0.000473624427978492\\
% 84.1629463	0.000206731980392616\\
% 98.8148336	6.9637170844572e-05\\
% 113.4845563	0\\
};
\addlegendentry{HOOI}

\end{axis}

\end{tikzpicture}%

==> tikzfig/brainq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.55,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=45.1218716,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={time(s)},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{relErr - relErr}_{\text{min}}$},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, at={(0.85,0.4)}, draw=white!15!black}
]
\addplot [color=black, dotted, line width=1.1pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.2307\\
    1.4522 0.2307\\
    1.5819 0.0270\\
    1.6784 0.0013\\
    1.7407 0.0003\\
    1.7925 0.0\\
% 1	0.23161619599765\\
% 1.6978082	0.23161619599765\\
% 2.1539848	0.027216754078229\\
% 2.3145278	0.00091634564987142\\
% 2.4484142	0.000281909830542992\\
% 2.567342	4.56926250862466e-05\\
% 2.6718403	0\\
};
\addlegendentry{D-Tucker}

\addplot [color=black, dashed, line width=1.1pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.2307\\
    1.2038 0.2126\\
    1.4020 0.0987\\
    1.5983 0.0711\\
    1.7913 0.0626\\
    1.9851 0.0555\\
    2.1672 0.0508\\
    2.3548 0.0450\\
    2.5454 0.0357\\
    2.7362 0.0288\\
    2.9292 0.0262\\
    3.1342 0.0237\\
    3.3256 0.0196\\
    3.5148 0.0161\\
    3.7128 0.0147\\
    3.9031 0.0142\\
% 1	0.231615095642021\\
% 1.3243714	0.213520112553769\\
% 1.6380022	0.0996607859675309\\
% 2.0158815	0.0720650333676515\\
% 2.4017169	0.0635249955524997\\
% 2.801064	0.0564122294542684\\
% 3.1962044	0.0517474647745494\\
% 3.6010708	0.0458812287598948\\
% 3.9939999	0.0365840656222279\\
% 4.3808438	0.029682736533287\\
% 4.7460947	0.0270945603336108\\
% 5.1473034	0.024612303044481\\
% 5.5284545	0.0205468826684568\\
% 5.8944975	0.0170004470148422\\
% 6.2876771	0.0156214071756189\\
% 6.7002868	0.0151137432187619\\
% 7.1264176	0.014861815727318\\
% 7.5241949	0.0146875073984573\\
% 7.9085539	0.0145015811327039\\
% 8.2653175	0.0141985651414376\\
% 8.6625219	0.0135795363358047\\
};
\addlegendentry{RPCD}

\addplot [color=black, solid, line width=1.1pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.2307\\
    1.2119 0.2102\\
    1.4256 0.0774\\
    1.6232 0.0603\\
    1.8281 0.0547\\
    2.0547 0.0477\\
    2.2556 0.0333\\
    2.4575 0.0266\\
    2.6852 0.0218\\
    2.8952 0.0165\\
    3.0936 0.0146\\
    3.3058 0.0132\\
    3.5110 0.0111\\
    3.7100 0.0101\\
    3.9150 0.0095\\
% 1	0.231615095642021\\
% 1.4095162	0.211078186171527\\
% 1.8487009	0.0783075038888033\\
% 2.2491179	0.0612301303503078\\
% 2.642604	0.0556459179502288\\
% 3.0924668	0.0486471733110004\\
% 3.4980092	0.0341902771068341\\
% 3.8947884	0.0275114565962356\\
% 4.3994876	0.0227293968050835\\
% 4.8385205	0.017406842489646\\
% 5.2300801	0.0155012106586051\\
% 5.6666826	0.0140794362067292\\
% 6.0489942	0.01206568683041\\
% 6.4441672	0.011053888676634\\
% 6.834272	0.0104099163429897\\
% 7.2324494	0.00999458078679716\\
% 7.604275	0.00974623584543699\\
% 7.9944168	0.00961553198646992\\
% 8.3723619	0.00954350264607295\\
};
\addlegendentry{RPCD+}

\addplot [color=black, loosely dotted, line width=1.1pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.2307\\
    5.3127 0.2009\\
    9.2605 0.0764\\
    13.0619 0.0606\\
    17.1890 0.0534\\
    21.3078 0.0395\\
    25.4161 0.0269\\
    29.4462 0.0184\\
    33.4792 0.0149\\
    37.2622 0.0122\\
    41.0513 0.0108\\
    44.8140 0.0100\\
% 1	0.231615095642021\\
% 10.5995621	0.20186477666167\\
% 18.1855318	0.0773571646567726\\
% 25.5376272	0.0615141541796334\\
% 34.1836077	0.0543177379526802\\
% 43.1524384	0.0404439214781449\\
% 52.3176262	0.0278228209392951\\
% 62.52543	0.019286628084958\\
% 70.8316734	0.0158386407383374\\
% 78.6096221	0.0130831146179516\\
% 87.7615937	0.0117283655762576\\
% 95.6593335	0.0108756339239486\\
% 105.3425145	0.0102857897029163\\
% 113.3788562	0.00991097735208979\\
% 121.9665117	0.00969309751035274\\
% 129.3559358	0.00957376901020024\\
% 137.1218716	0.00951037314253267\\
};
\addlegendentry{HOOI}

\end{axis}

\end{tikzpicture}%

==> tikzfig/brainq_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.55,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=24,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={time(s)},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{relErr - relErr}_{\text{min}}$},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=1.1pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.2291\\
    1.4184 0.2291\\
    1.4947 0.0246\\
    1.5437 0.0056\\
    1.5882 0.0032\\
    1.6360 0.0018\\
    1.6808 0.0016\\
% 1	0.230994247320699\\
% 1.5968519	0.230994247320699\\
% 1.8533394	0.025857970944431\\
% 2.009348	0.0102464235285904\\
% 2.1295874	0.0100764858858911\\
% 2.2328667	0.0100267139207993\\
};
\addlegendentry{D-Tucker}

\addplot [color=black, dashed, line width=1.1pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.2291\\
    1.1889 0.1089\\
    1.3629 0.0252\\
    1.5369 0.0125\\
    1.7171 0.0077\\
    1.9126 0.0054\\
    2.1296 0.0043\\
    2.3303 0.0033\\
% 1	0.230991056639849\\
% 1.3321466	0.113264971154152\\
% 1.6634323	0.0416270588453976\\
% 1.9689788	0.0128416072328693\\
% 2.2844078	0.00606072530688528\\
% 2.6054486	0.00448538348986682\\
% 2.9284397	0.00378745756825138\\
% 3.2733268	0.00322896748112644\\
% 3.6230427	0.00264120322487016\\
% 3.9739579	0.00201537934938945\\
% 4.3365782	0.00145909301202685\\
% 4.756752	0.00107754032105956\\
% 5.1669977	0.000864348751547173\\
% 5.5224133	0.000748252890812484\\
% 5.8466919	0.000670523058263761\\
};
\addlegendentry{RPCD}

\addplot [color=black, solid, line width=1.1pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.2291\\
    1.2233 0.1031\\
    1.4109 0.0090\\
    1.6220 0.0062\\
    1.8029 0.0046\\
    1.9991 0.0028\\
    2.1808 0.0010\\
    2.3679    0.0\\
% 1	0.230991056639849\\
% 1.3434459	0.109231667920971\\
% 1.6895823	0.0226282610281373\\
% 2.0803414	0.00862011537535512\\
% 2.4070048	0.00491903774964841\\
% 2.7359744	0.00372396284233678\\
% 3.0600704	0.00275365520902493\\
% 3.4026975	0.00148125125866916\\
% 3.7369806	0.000550547665758239\\
% 4.0678629	0.000174275672151891\\
% 4.3963035	5.01343620329386e-05\\
% 4.7343923	0\\
};
\addlegendentry{RPCD+}

\addplot [color=black,  loosely dotted, line width=1.1pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.2291\\
    5.2417 0.0769\\
    9.1083 0.0104\\
    12.6568 0.0058\\
    16.5418 0.0043\\
    20.0706 0.0030\\
    23.5960 0.0023\\
% 1	0.230991056639849\\
% 9.9886489	0.091820332058812\\
% 18.1002765	0.0166458426152187\\
% 26.2819874	0.00578782462954308\\
% 34.4270385	0.00256043172290088\\
% 41.5045484	0.00124088143341305\\
% 49.0055295	0.00069015395581784\\
% 57.3850359	0.00045392709040426\\
% 65.0909504	0.000317357852483213\\
% 72.4828162	0.000220912811690566\\
};
\addlegendentry{HOOI}

\end{axis}

\end{tikzpicture}%

==> tikzfig/brainq_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.55,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=20,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={time(s)},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{relErr - relErr}_{\text{min}}$},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=1.1pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.2300\\
    1.4267 0.2300\\
    1.5541 0.0268\\
    1.6439 0.0068\\
    1.7040 0.0066\\
% 1	0.232371502148866\\
% 1.6420095	0.232371502148866\\
% 1.9042214	0.0276012666368364\\
% 2.0705874	0.00906212767146319\\
% 2.2028222	0.00840372906286291\\
% 2.3177924	0.00828148977708454\\
% 2.4309618	0.00825069941169576\\
};
\addlegendentry{D-Tucker}

\addplot [color=black, dashed, line width=1.1pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000  0.2300\\ 
    1.1917  0.0953\\ 
    1.3796  0.0255\\ 
    1.5632  0.0078\\ 
    1.7716  0.0050\\ 
    1.9588  0.0040\\ 
    2.1381  0.0033\\ 
% 1	0.232368323717317\\
% 1.3661176	0.100236137098987\\
% 1.7084906	0.0155175857218078\\
% 2.032272	0.00530567131521154\\
% 2.369387	0.00297292689116813\\
% 2.7077173	0.00156667241370811\\
% 3.0474815	0.000584257765614216\\
% 3.4305111	0.000151462537446023\\
% 3.8900658	2.91292745339122e-05\\
% 4.3205917	0\\
};
\addlegendentry{RPCD}

\addplot [color=black, solid, line width=1.1pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000  0.2300\\ 
    1.2153  0.0902\\ 
    1.4310  0.0123\\ 
    1.6380  0.0051\\ 
    1.8411  0.0028\\ 
    2.0405  0.0012\\ 
    2.2360  0.0003\\ 
% 1	0.232368323717317\\
% 1.3945642	0.0948606802612422\\
% 1.7770737	0.00962992855418854\\
% 2.1458061	0.00279505924626811\\
% 2.487398	0.000927062484236352\\
% 2.8327494	0.000222633241990566\\
% 3.2157815	3.93887421811234e-05\\
% 3.6256314	2.36175096612889e-06\\
};
\addlegendentry{RPCD+}

\addplot [color=black, loosely dotted, line width=1.1pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000  0.2300\\ 
    5.2322  0.0758\\ 
    9.0707  0.0094\\ 
    12.5983  0.0028\\ 
    16.1045  0.0009\\ 
    19.6788  0.0000\\ 
% 1	0.232368323717317\\
% 9.1933314	0.0677227968268416\\
% 17.3513446	0.0057149922114873\\
% 25.5211404	0.00249086133263055\\
% 34.5404109	0.00127786998265489\\
% 42.3302394	0.000394247288064475\\
% 49.7212711	7.85582160736098e-05\\
% 57.1797972	8.62256208000733e-06\\
};
\addlegendentry{HOOI}

\end{axis}

\end{tikzpicture}%

==> tikzfig/brainq_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.55,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=20,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={time(s)},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{relErr - relErr}_{\text{min}}$},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=1.1pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
  1.0000  0.2324\\ 
 1.4312  0.2324\\ 
 1.4989  0.0285\\ 
 1.5564  0.0102\\ 
 1.6071  0.0100\\ 
% 1	0.232757386025724\\
% 1.5833613	0.232757386025724\\
% 1.8382965	0.0281057626031033\\
% 1.9883798	0.00289789110780891\\
% 2.1193593	0.00206266644419961\\
% 2.2220416	0.00199629954633695\\
};
\addlegendentry{D-Tucker}

\addplot [color=black, dashed, line width=1.1pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
  1.0000  0.2324\\ 
 1.1920  0.1143\\ 
 1.3709  0.0230\\ 
 1.5526  0.0101\\ 
 1.7669  0.0060\\ 
 1.9470  0.0040\\ 
 2.1279  0.0027\\ 
 2.3087  0.0018\\ 
% 1	0.232753064801747\\
% 1.3419012	0.100941905134289\\
% 1.67423	0.033175502430679\\
% 1.9946781	0.0227508388627311\\
% 2.3176289	0.018319998882024\\
% 2.6373333	0.0151654971794042\\
% 2.9508983	0.0128325078967938\\
% 3.2657938	0.0112950346540424\\
% 3.5888651	0.0102297763316037\\
% 3.8958233	0.0093271049168181\\
% 4.219761	0.00844531884088251\\
% 4.5509944	0.00762118805830014\\
% 4.8637977	0.00700382287090995\\
% 5.1796981	0.00664481608285161\\
% 5.4871826	0.00645450647472956\\
% 5.7917599	0.00634417245858565\\
% 6.1548983	0.0062716401864199\\
};
\addlegendentry{RPCD}

\addplot [color=black, solid, line width=1.1pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
  1.0000  0.2324\\ 
 1.2047  0.1076\\ 
 1.3961  0.0095\\ 
 1.5805  0.0044\\ 
 1.7653  0.0030\\ 
 1.9572  0.0024\\ 
% 1	0.232753064801747\\
% 1.3631673	0.0953378181632476\\
% 1.7059289	0.0251675190368548\\
% 2.0443756	0.017514070555669\\
% 2.3779773	0.0130443987218843\\
% 2.7335592	0.0101099438864243\\
% 3.0962816	0.00683164387500579\\
% 3.4542954	0.00325535882754746\\
% 3.7968862	0.00203572277821074\\
% 4.1179389	0.00186866332125801\\
% 4.4488545	0.00183978952354891\\
};
\addlegendentry{RPCD+}

\addplot [color=black, loosely dotted, line width=1.1pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
  1.0000  0.2324\\ 
 4.9480  0.0803\\ 
 8.4771  0.0091\\ 
 12.0059  0.0012\\ 
 15.4978  0.0001\\ 
 19.0303  0.0000\\ 
% 1	0.232753064801747\\
% 10.1219824	0.0782421013076676\\
% 18.4139325	0.0222996050782631\\
% 26.7637364	0.0117393038509903\\
% 35.2066702	0.00424487050349842\\
% 42.7104795	0.000794745514005712\\
% 50.237819	0.000218825019459357\\
% 57.7659282	7.03505128254456e-05\\
% 65.3047803	0\\
};
\addlegendentry{HOOI}

\end{axis}

\end{tikzpicture}%

==> tikzfig/brainq_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.55,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=21,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={time(s)},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{relErr - relErr}_{\text{min}}$},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=1.1pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
1.0000  0.2321\\ 
 1.4206  0.2321\\ 
 1.4972  0.0274\\ 
 1.5449  0.0084\\ 
 1.5950  0.0053\\ 
 1.6404  0.0046\\ 
% 1	0.232378612020877\\
% 1.8331987	0.232378612020877\\
% 2.1998254	0.028257682923795\\
% 2.3520391	0.0073689284991334\\
% 2.4787078	0.00634588362647337\\
% 2.5867413	0.00616433273088302\\
% 2.7040085	0.0061371527818308\\
};
\addlegendentry{D-Tucker}

\addplot [color=black, dashed, line width=1.1pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1.0000  0.2320\\ 
 1.1794  0.0965\\ 
 1.3568  0.0281\\ 
 1.5675  0.0191\\ 
 1.7618  0.0164\\ 
 1.9500  0.0147\\ 
 2.1413  0.0134\\ 
 2.3313  0.0119\\ 
 2.5177  0.0098\\ 
 2.7062  0.0068\\ 
 2.8943  0.0039\\ 
 3.0817  0.0020\\ 
 3.2793  0.0009\\ 
 3.5124  0.0002\\ 
% 1	0.23237523616518\\
% 1.4428641	0.100831985287974\\
% 1.7990454	0.0245710680834677\\
% 2.1219026	0.0184274172624024\\
% 2.4442866	0.0150636571633724\\
% 2.7610858	0.0102696674973561\\
% 3.086782	0.00891537839217971\\
% 3.3987611	0.00846385711090292\\
% 3.7076627	0.0082518445986105\\
% 4.0217644	0.00814013555699056\\
% 4.3405382	0.00807632001430336\\
};
\addlegendentry{RPCD}

\addplot [color=black, solid, line width=1.1pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1.0000  0.2320\\ 
 1.1978  0.0924\\ 
 1.4055  0.0253\\ 
 1.5945  0.0175\\ 
 1.7897  0.0155\\ 
 1.9866  0.0121\\ 
 2.1848  0.0058\\ 
 2.3707  0.0026\\ 
 2.5608  0.0021\\ 
% 1	0.23237523616518\\
% 1.3841164	0.097061434609911\\
% 1.7590179	0.0167586462587973\\
% 2.1005993	0.0138362940162018\\
% 2.5662788	0.011346629040435\\
% 3.1207778	0.00922274113559673\\
% 3.5402476	0.00838146316765731\\
% 3.8514946	0.00800012438962272\\
% 4.1496231	0.00773591145559027\\
% 4.4844564	0.00736016611781987\\
% 4.8561339	0.00661504492649179\\
% 5.2230348	0.00524466139919288\\
% 5.5668374	0.00303625101925953\\
% 5.9589477	0.000914777579808401\\
% 6.2877016	0.00014263275759141\\
% 6.6470966	1.69285279364439e-05\\
% 6.9946206	0\\
};
\addlegendentry{RPCD+}

\addplot [color=black, loosely dotted, line width=1.1pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
1.0000  0.2320\\ 
 4.9343  0.0742\\ 
 8.3877  0.0229\\ 
 11.8847  0.0137\\ 
 15.7023  0.0059\\ 
 19.2165  0.0018\\ 
 22.9895  0.0003\\ 
 26.5623  0.0000\\ 
% 1	0.23237523616518\\
% 9.7085009	0.0807580773895977\\
% 17.7771374	0.0140463912929651\\
% 25.4016934	0.00913776528600596\\
% 33.0801667	0.00829580766936155\\
% 40.7878574	0.00802189563610034\\
% 48.5019527	0.00787183380472556\\
% 56.1222534	0.00766805861405229\\
% 63.7487102	0.0072583592018941\\
% 71.389422	0.0064564313641724\\
% 79.0050242	0.00499487601975657\\
% 86.6110279	0.00266414465993892\\
% 94.186785	0.000682533273571817\\
% 101.8252987	9.27607879607217e-05\\
% 109.5281854	8.30928048412005e-06\\
};
\addlegendentry{HOOI}

\end{axis}

\end{tikzpicture}%

==> tikzfig/brainq_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.55,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=37,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={time(s)},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{relErr - relErr}_{\text{min}}$},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=1.1pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
  1.0000  0.2319\\ 
 1.4277  0.2319\\ 
 1.4929  0.0304\\ 
 1.5395  0.0040\\ 
 1.5899  0.0035\\ 
% 1	0.232367739338479\\
% 1.7261354	0.232367739338479\\
% 1.9991407	0.0276751482086152\\
% 2.1500878	0.00435833688915377\\
% 2.281517	0.0034890928808875\\
% 2.4476446	0.00333981491359181\\
% 2.5573387	0.00328814141253342\\
};
\addlegendentry{D-Tucker}

\addplot [color=black, dashed, line width=1.1pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
  1.0000  0.2319\\ 
 1.1932  0.1191\\ 
 1.3792  0.0328\\ 
 1.5578  0.0176\\ 
 1.7493  0.0109\\ 
 1.9456  0.0079\\ 
 2.1373  0.0064\\ 
 2.3269  0.0050\\ 
 2.5260  0.0036\\ 
 2.7168  0.0026\\ 
 2.9043  0.0019\\ 
% 1	0.232364335146199\\
% 1.3507732	0.103187436800485\\
% 1.6687116	0.0264448911534207\\
% 2.0449465	0.0132656639445441\\
% 2.3765729	0.00823857048265697\\
% 2.673887	0.00499175393140061\\
% 2.973478	0.00314185197904737\\
% 3.2886769	0.00200534755028714\\
% 3.6310867	0.00114260537979005\\
% 3.9815931	0.000514807293609199\\
% 4.358603	0.000176999721761439\\
% 4.7525805	4.64970183177149e-05\\
% 5.0859573	5.69936910821411e-06\\
};
\addlegendentry{RPCD}

\addplot [color=black, solid, line width=1.1pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
  1.0000  0.2319\\ 
 1.2150  0.1153\\ 
 1.4049  0.0247\\ 
 1.6252  0.0123\\ 
 1.8495  0.0066\\ 
 2.0624  0.0039\\ 
 2.2554  0.0027\\ 
 2.4507  0.0019\\ 
% 1	0.232364335146199\\
% 1.3729575	0.0988401103177113\\
% 1.7451648	0.0187531362976238\\
% 2.1778862	0.0094719928125504\\
% 2.5688029	0.00527829616949893\\
% 2.9308453	0.00320875199574444\\
% 3.2820296	0.00207986490462375\\
% 3.6442806	0.00119276759494591\\
% 3.9726418	0.000508579035476409\\
% 4.3074395	0.000154944652338118\\
% 4.6553269	3.35832683240334e-05\\
% 5.0102097	0\\
};
\addlegendentry{RPCD+}

\addplot [color=black, loosely dotted, line width=1.1pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
  1.0000  0.2319\\ 
 5.3392  0.0880\\ 
 8.9850  0.0240\\ 
 12.3958  0.0178\\ 
 15.7407  0.0141\\ 
 19.3982  0.0088\\ 
 23.0726  0.0055\\ 
 26.7807  0.0040\\ 
 30.1795  0.0020\\ 
 33.5743  0.0007\\ 
 36.9935  0.0000\\ 
% 1	0.232364335146199\\
% 9.0331183	0.0739960158504238\\
% 16.6541697	0.0143368597225872\\
% 24.9787279	0.00715776368259979\\
% 33.3413923	0.00486430956037565\\
% 41.8227535	0.0037185539962501\\
% 50.2560663	0.00283796755625232\\
% 58.7972073	0.00224777973525236\\
% 67.4228912	0.00199824566054752\\
% 75.2264214	0.00192815979449279\\
};
\addlegendentry{HOOI}

\end{axis}

\end{tikzpicture}%

==> tikzfig/brainq_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.55,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=30,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={time(s)},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{relErr - relErr}_{\text{min}}$},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=1.1pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
  1.0000  0.2301\\ 
 1.4108  0.2301\\ 
 1.4882  0.0240\\ 
 1.5370  0.0014\\ 
 1.5796  0.0010\\ 
% 1	0.231854833787792\\
% 1.5628594	0.231854833787792\\
% 1.8163763	0.026426982488743\\
% 1.960679	0.00334953007514571\\
% 2.0771184	0.00281075000582942\\
% 2.1781286	0.000513843519081458\\
% 2.2829632	8.24759752798832e-05\\
% 2.3992802	0\\
};
\addlegendentry{D-Tucker}

\addplot [color=black, dashed, line width=1.1pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
  1.0000  0.2301\\ 
 1.1782  0.1034\\ 
 1.3573  0.0249\\ 
 1.5629  0.0201\\ 
 1.7487  0.0171\\ 
 1.9274  0.0136\\ 
 2.1097  0.0108\\ 
 2.2957  0.0081\\ 
 2.4735  0.0049\\ 
 2.6565  0.0023\\ 
 2.8545  0.0008\\ 
 3.0442  0.0000\\ 
% 1	0.231851724839251\\
% 1.3224435	0.0900369444153154\\
% 1.6331942	0.0208199937475453\\
% 1.9249295	0.0103541092694975\\
% 2.224802	0.00833167662980128\\
% 2.5255902	0.00776826762332972\\
% 2.8252807	0.00750984205184646\\
% 3.1264906	0.00731092198355976\\
% 3.4145185	0.00710933160299076\\
% 3.7273266	0.00688340787382236\\
% 4.0299816	0.00662077939556516\\
% 4.328809	0.00630656382241501\\
% 4.6238679	0.00591967380357294\\
% 4.924161	0.00543922545222997\\
% 5.2239091	0.00485817875782202\\
% 5.5316286	0.0041950031937642\\
% 5.837451	0.00348739442882073\\
% 6.1362593	0.00276500469000451\\
% 6.449046	0.00207628711904639\\
% 6.794157	0.00152558840459083\\
% 7.1216116	0.00117564565153894\\
};
\addlegendentry{RPCD}

\addplot [color=black, solid, line width=1.1pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
  1.0000  0.2301\\ 
 1.2087  0.0986\\ 
 1.4053  0.0204\\ 
 1.6052  0.0163\\ 
 1.8203  0.0123\\ 
 2.0469  0.0082\\ 
 2.2596  0.0048\\ 
 2.4611  0.0026\\ 
 2.6485  0.0011\\ 
 2.8455  0.0002\\ 
% 1	0.231851724839251\\
% 1.38542	0.083382195019076\\
% 1.708529	0.0126199893984469\\
% 2.0136516	0.00878611848369915\\
% 2.3492878	0.00804721281988774\\
% 2.6689504	0.00777008028872239\\
% 2.975644	0.00761864683827562\\
% 3.2973181	0.00749971957894546\\
% 3.6060529	0.00737486337696447\\
% 3.9255516	0.00722797734329828\\
% 4.2391302	0.00705196479540837\\
% 4.5680031	0.00684495305452215\\
% 4.8842691	0.00660643628845115\\
% 5.21161	0.00626764217052056\\
% 5.5441119	0.00568652895652011\\
% 5.9096042	0.00408834157793436\\
% 6.2377673	0.00254186337443807\\
% 6.5964752	0.00175301132972738\\
% 6.9380716	0.0013091684787937\\
% 7.2793202	0.00106020539320462\\
% 7.5897542	0.000935043352907949\\
};
\addlegendentry{RPCD+}

\addplot [color=black, loosely dotted, line width=1.1pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
  1.0000  0.2301\\ 
 4.9042  0.0733\\ 
 8.4181  0.0178\\ 
 11.9326  0.0125\\ 
 15.7991  0.0078\\ 
 19.6665  0.0042\\ 
 23.1899  0.0020\\ 
 26.6999  0.0007\\ 
 30.2090  0.0000\\ 
% 1	0.231851724839251\\
% 9.3396346	0.0718622109316602\\
% 17.2674569	0.0112849065367723\\
% 24.4796987	0.00616142282578891\\
% 31.59696	0.00477867210015004\\
% 38.7759406	0.00394079355693\\
% 45.9721069	0.0032115964167837\\
% 53.1839703	0.00253342609067597\\
% 60.3372369	0.00187999159567431\\
% 67.5764148	0.00132344725701927\\
% 74.8802428	0.000996106274555042\\
% 82.2709914	0.000862964699320679\\
% 89.6212837	0.000815236121508023\\
};
\addlegendentry{HOOI}

\end{axis}

\end{tikzpicture}%

==> tikzfig/coil.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.55,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=7.7158212,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={time(s)},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{relErr - relErr}_{\text{min}}$},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, at={(0.8,0.8)},draw=white!15!black}
]
\addplot [color=black, dotted, line width=1.1pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.6364\\
    6.0703 0.6364\\
    6.7619 0.6158\\
    7.0911 0.0090\\
    7.3524 0.0030\\
    7.6204 0.0028\\
% 1	0.636454500962676\\
% 4.4861792	0.636454500962676\\
% 5.2034954	0.615010750656782\\
% 5.642838	0.00885242205482728\\
% 6.0054402	0.00319019856220748\\
% 6.361607	0.00302241056619695\\
% 6.7158212	0.00300297964441598\\
};
\addlegendentry{D-Tucker}

\addplot [color=black, dashed, line width=1.1pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.6364\\
    1.2721 0.1342\\
    1.5279 0.0158\\
    1.7668 0.0040\\
    2.0176 0.0016\\
    2.2619 0.0007\\
% 1	0.636454229228859\\
% 1.492124	0.135385102006444\\
% 1.9806496	0.0146066941462171\\
% 2.4667555	0.00426628751072933\\
% 2.9612306	0.00212908821680202\\
% 3.4372886	0.00111278901995709\\
% 3.9242643	0.000564113105229691\\
% 4.4235793	0.000287953455529233\\
% 4.9225272	0.00018044273513379\\
% 5.426715	0.000145194259610626\\
};
\addlegendentry{RPCD}

\addplot [color=black, solid, line width=1.1pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.6364\\
    1.2594 0.1308\\
    1.4984 0.0009\\
    1.7400 0.0\\
% 1	0.636454229228859\\
% 1.5202397	0.132006364762107\\
% 2.0136258	0.00195866209316164\\
% 2.548117	9.31319033397049e-05\\
% 3.0814565	1.87969929915099e-05\\
};
\addlegendentry{RPCD+}

\addplot [color=black, loosely dotted, line width=1.1pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.6364\\
    1.2903 0.1109\\
    1.5542 0.0007\\
    1.7971 0.0000\\
% 1	0.636454229228859\\
% 1.5401036	0.110900214709905\\
% 2.050332	0.00074986307857261\\
% 2.5474388	4.14696574540518e-05\\
% 3.0570494	0\\
};
\addlegendentry{HOOI}

\end{axis}

\end{tikzpicture}%

==> tikzfig/euclidean_norm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.75,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=55,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Iterations},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids
]
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.999961375054211\\
2	0.999751652353573\\
3	0.881291174839451\\
4	0.817720159723859\\
5	0.639616618335004\\
6	0.433542805041518\\
7	0.362461531396614\\
8	0.336454194291006\\
9	0.320303984211221\\
10	0.302699774414071\\
11	0.276716041925474\\
12	0.236796565476427\\
13	0.182945141472561\\
14	0.125964022233569\\
15	0.0807999096323698\\
16	0.0528636605139473\\
17	0.038056863391554\\
18	0.0305569751260573\\
19	0.0264424820077495\\
20	0.0237828955114538\\
21	0.0217757235704736\\
22	0.0201040901177035\\
23	0.0186379187404126\\
24	0.0173181159876817\\
25	0.0161139254145579\\
26	0.015006938050568\\
27	0.0139883554389436\\
28	0.0130430019061374\\
29	0.00989552538809205\\
30	0.00923499604952596\\
31	0.00861755371617661\\
32	0.00835743134302494\\
33	0.00835348975717559\\
34	0.00835342819897797\\
35	0.00835330509530684\\
36	0.00835329740070251\\
37	0.00835329734058847\\
38	0.00835329722037194\\
39	0.00835329720534487\\
40	0.00835329720346649\\
41	0.00835329720346557\\
42	0.00835329720346557\\
43	0.00835329720346557\\
44	0.00835329720346557\\
45	0.00835329720346557\\
46	0.00835329720346557\\
47	0.00835329720346557\\
48	0.00835329720346557\\
49	0.00835329720346557\\
50	0.00835329720346557\\
51	0.00835329720346557\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.999961592874055\\
2	0.999860733202966\\
3	0.906910450373507\\
4	0.746325613213088\\
5	0.542087981827366\\
6	0.411975273101834\\
7	0.380134692077829\\
8	0.356443516082557\\
9	0.332465694602043\\
10	0.304849366620364\\
11	0.269571390164833\\
12	0.223719266042969\\
13	0.170123784607446\\
14	0.118195255511391\\
15	0.0768715958749651\\
16	0.0484206748467853\\
17	0.0302828736647975\\
18	0.0190574788992902\\
19	0.0121470753755934\\
20	0.00786628487367402\\
21	0.00518175768876997\\
22	0.00364744190899255\\
23	0.00340773979309591\\
24	0.00338223742048735\\
25	0.00338218840078352\\
26	0.00338218798914685\\
27	0.00338218798434117\\
28	0.00338218797192658\\
29	0.00338218797182608\\
30	0.00338218797180239\\
31	0.00338218797179931\\
32	0.0033821879717993\\
33	0.00338218797179929\\
34	0.00338218797179929\\
35	0.00338218797179929\\
36	0.00338218797179928\\
37	0.00338218797179928\\
38	0.00338218797179927\\
39	0.00338218797179927\\
40	0.00338218797179927\\
41	0.00338218797179926\\
42	0.00338218797179926\\
43	0.00338218797179926\\
44	0.00338218797179926\\
45	0.00338218797179926\\
46	0.00338218797179926\\
47	0.00338218797179927\\
48	0.00338218797179927\\
49	0.00338218797179927\\
50	0.00338218797179927\\
51	0.00338218797179927\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.999925847631146\\
2	0.998882359067722\\
3	0.801744760338721\\
4	0.853406407240751\\
5	0.491898378399131\\
6	0.357105493684929\\
7	0.308268693435908\\
8	0.256884690489255\\
9	0.19649576651288\\
10	0.156995583158483\\
11	0.128050354219898\\
12	0.105209531986219\\
13	0.0866647687848947\\
14	0.0713633673253656\\
15	0.0586904915672854\\
16	0.0482135667887285\\
17	0.0395787294595906\\
18	0.0324808010499267\\
19	0.0266564337084632\\
20	0.0242347087164708\\
21	0.0198949953714733\\
22	0.0197845395185765\\
23	0.019770530903306\\
24	0.0197688217469631\\
25	0.0197683726342276\\
26	0.0197682658236744\\
27	0.0197682388439991\\
28	0.0197682380067115\\
29	0.0197682379937143\\
30	0.0197682379928577\\
31	0.0197682379912321\\
32	0.0197682379912289\\
33	0.0197682379912289\\
34	0.0197682379912289\\
35	0.0197682379912289\\
36	0.0197682379912289\\
37	0.0197682379912289\\
38	0.0197682379912289\\
39	0.0197682379912289\\
40	0.0197682379912289\\
41	0.0197682379912289\\
42	0.0197682379912289\\
43	0.0197682379912289\\
44	0.0197682379912289\\
45	0.0197682379912289\\
46	0.0197682379912289\\
47	0.0197682379912289\\
48	0.0197682379912289\\
49	0.0197682379912289\\
50	0.0197682379912289\\
51	0.0197682379912289\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.999933865381183\\
2	0.999664435145737\\
3	0.919295940860244\\
4	0.955977826460827\\
5	0.689795192164775\\
6	0.446832706703627\\
7	0.326371564705159\\
8	0.245757745380031\\
9	0.176668210131208\\
10	0.120471583282537\\
11	0.077956776304032\\
12	0.0487464716467801\\
13	0.0300304152827969\\
14	0.0184302602758104\\
15	0.0113244655677583\\
16	0.00698123655932656\\
17	0.00432200670877796\\
18	0.00268835034295261\\
19	0.00168694206975888\\
20	0.00137647612263546\\
21	0.00134201838310959\\
22	0.00108790424130284\\
23	0.000686464538436334\\
24	0.000433031960193088\\
25	0.000276026415672058\\
26	0.000176765214967471\\
27	0.000113610073901577\\
28	7.33545646697485e-05\\
29	4.75372350266517e-05\\
30	4.64958790348712e-05\\
31	3.83543156233528e-05\\
32	2.49639839183567e-05\\
33	2.49300647287539e-05\\
34	2.49279477687027e-05\\
35	2.49279394993049e-05\\
36	2.49279384656353e-05\\
37	2.49279383364312e-05\\
38	2.49279383359194e-05\\
39	2.49279383359168e-05\\
40	2.49279383359162e-05\\
41	2.49279383359222e-05\\
42	2.49279383359171e-05\\
43	2.49279383359172e-05\\
44	2.49279383359179e-05\\
45	2.49279383359146e-05\\
46	2.49279383359134e-05\\
47	2.49279383359055e-05\\
48	2.49279383359018e-05\\
49	2.49279383359011e-05\\
50	2.49279383359027e-05\\
51	2.49279383358992e-05\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.999915534371111\\
2	0.999152571708018\\
3	0.84681211316569\\
4	0.825768930933964\\
5	0.71781361743498\\
6	0.512736994646571\\
7	0.435493246531548\\
8	0.338827183628755\\
9	0.260480645457142\\
10	0.191574483575492\\
11	0.148752087957796\\
12	0.111947094797023\\
13	0.0822710201268752\\
14	0.0595378349276236\\
15	0.0427062833516783\\
16	0.0304901623612278\\
17	0.0217187389886292\\
18	0.0154550262926179\\
19	0.0110169404333493\\
20	0.0109880578742896\\
21	0.0109763009018634\\
22	0.0109761090495183\\
23	0.0109760859059615\\
24	0.010976085143218\\
25	0.0109760851136883\\
26	0.0109760851136856\\
27	0.0109760851136856\\
28	0.0109760851136856\\
29	0.0109760851136856\\
30	0.0109760851136856\\
31	0.0109760851136856\\
32	0.0109760851136856\\
33	0.0109760851136856\\
34	0.0109760851136856\\
35	0.0109760851136856\\
36	0.0109760851136856\\
37	0.0109760851136856\\
38	0.0109760851136856\\
39	0.0109760851136856\\
40	0.0109760851136856\\
41	0.0109760851136856\\
42	0.0109760851136856\\
43	0.0109760851136856\\
44	0.0109760851136856\\
45	0.0109760851136856\\
46	0.0109760851136856\\
47	0.0109760851136856\\
48	0.0109760851136856\\
49	0.0109760851136856\\
50	0.0109760851136856\\
51	0.0109760851136856\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.999978560182107\\
2	0.999941690557732\\
3	0.973190989110452\\
4	0.724601094002597\\
5	0.339457709115574\\
6	0.155697513101291\\
7	0.0917877864707282\\
8	0.0607261043114398\\
9	0.0416754882152235\\
10	0.0289109299508032\\
11	0.0201558019127245\\
12	0.0141024859436712\\
13	0.00989689657963418\\
14	0.00696361292907133\\
15	0.00491074727661911\\
16	0.00346976745657748\\
17	0.00245567703565909\\
18	0.00174042089735234\\
19	0.00123497461264637\\
20	0.000877211024821679\\
21	0.000623627864450061\\
22	0.000443675384869107\\
23	0.000315845801054456\\
24	0.000224964347436737\\
25	0.000160304677478401\\
26	0.000114272833677246\\
27	0.000105502447811056\\
28	0.000104984897953689\\
29	0.000104868247437039\\
30	0.000104635206785662\\
31	0.000102775264008052\\
32	0.000102637860635818\\
33	0.000102630687045743\\
34	0.000102623559236289\\
35	0.000102621432469685\\
36	0.000102617846992467\\
37	0.000102616916536436\\
38	0.000102616914454071\\
39	0.00010261691445345\\
40	0.000102616914453453\\
41	0.000102616914453448\\
42	0.000102616914453448\\
43	0.000102616914453445\\
44	0.000102616914453442\\
45	0.000102616914453437\\
46	0.000102616914453435\\
47	0.000102616914453432\\
48	0.000102616914453432\\
49	0.000102616914453427\\
50	0.000102616914453426\\
51	0.000102616914453423\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.999874825489279\\
2	0.996310795649683\\
3	0.8257226686572\\
4	0.854342852924113\\
5	0.448957136157046\\
6	0.27976983066398\\
7	0.189236368097036\\
8	0.133560608542915\\
9	0.0917214944712433\\
10	0.0613528457445066\\
11	0.0408291118600376\\
12	0.0275424672240564\\
13	0.0191065911578806\\
14	0.0137713064014464\\
15	0.0103633203840367\\
16	0.00812758046520087\\
17	0.00659558729718121\\
18	0.00548795162598541\\
19	0.00464365453107404\\
20	0.0039713448628639\\
21	0.00341870930677509\\
22	0.00295470940056603\\
23	0.00255985539840321\\
24	0.00222104278929041\\
25	0.00192883965823838\\
26	0.000196662710947151\\
27	0.000157268947591378\\
28	0.000112141981978332\\
29	0.000108677091406287\\
30	8.34956506906453e-05\\
31	8.14464529642361e-05\\
32	8.12006894245571e-05\\
33	8.11701237097119e-05\\
34	8.11090400089477e-05\\
35	8.06216113466339e-05\\
36	8.05612952907907e-05\\
37	8.05537652449752e-05\\
38	8.05387080877821e-05\\
39	8.05368265334535e-05\\
40	8.05217753077201e-05\\
41	8.05198944923479e-05\\
42	8.05048491776713e-05\\
43	8.03845628987807e-05\\
44	7.94271707126808e-05\\
45	7.20918387619534e-05\\
46	4.16566262600348e-05\\
47	2.83100112833685e-05\\
48	1.94362402472777e-05\\
49	1.87501574034171e-05\\
50	1.51784752630695e-05\\
51	1.00446863109339e-05\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.999952325220363\\
2	0.999647574057744\\
3	0.915291486048854\\
4	0.947172582080794\\
5	0.750550613324673\\
6	0.561877074380769\\
7	0.416232100421554\\
8	0.286077830946339\\
9	0.163159729292405\\
10	0.114024384739225\\
11	0.0793037800287238\\
12	0.0538408566184384\\
13	0.0360510486967791\\
14	0.0239808090894342\\
15	0.0159069365498118\\
16	0.0105398214337369\\
17	0.00698101558182361\\
18	0.00638799183647032\\
19	0.00631978254104928\\
20	0.00625307955998326\\
21	0.00612115325375487\\
22	0.00605648190918162\\
23	0.00580077332806811\\
24	0.00573918114586142\\
25	0.00573822648752018\\
26	0.00573810782642621\\
27	0.00573810781186351\\
28	0.00573810781141272\\
29	0.00573810781141249\\
30	0.00573810781141249\\
31	0.00573810781141249\\
32	0.00573810781141249\\
33	0.00573810781141249\\
34	0.00573810781141249\\
35	0.00573810781141249\\
36	0.00573810781141249\\
37	0.00573810781141249\\
38	0.00573810781141249\\
39	0.00573810781141249\\
40	0.00573810781141249\\
41	0.00573810781141249\\
42	0.00573810781141249\\
43	0.00573810781141249\\
44	0.00573810781141249\\
45	0.00573810781141249\\
46	0.00573810781141249\\
47	0.00573810781141249\\
48	0.00573810781141249\\
49	0.00573810781141249\\
50	0.00573810781141249\\
51	0.00573810781141249\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.999907997608546\\
2	0.998826572113447\\
3	0.892286602084825\\
4	0.821922496838677\\
5	0.783885303511394\\
6	0.738590452233502\\
7	0.729274993826511\\
8	0.720623350943057\\
9	0.700705080583904\\
10	0.681064943170263\\
11	0.646789261767942\\
12	0.582440680935525\\
13	0.496911559342667\\
14	0.432430166938466\\
15	0.392378861300617\\
16	0.367615749116424\\
17	0.349320878078097\\
18	0.331336334030245\\
19	0.310751454868697\\
20	0.290566198241419\\
21	0.270346442539592\\
22	0.238862384781653\\
23	0.194249508296127\\
24	0.163759332160443\\
25	0.133960350359764\\
26	0.10654771409416\\
27	0.082844221973065\\
28	0.0633795078731506\\
29	0.0479815672469766\\
30	0.0360946298851203\\
31	0.0270537892081931\\
32	0.0265167807094151\\
33	0.0264126926318339\\
34	0.026412641510203\\
35	0.0264125911291311\\
36	0.0264125848007224\\
37	0.0264125848004709\\
38	0.0264125847997021\\
39	0.0264125847996883\\
40	0.0264125847996402\\
41	0.0264125847996402\\
42	0.0264125847996401\\
43	0.0264125847996401\\
44	0.0264125847996401\\
45	0.0264125847996401\\
46	0.0264125847996401\\
47	0.0264125847996401\\
48	0.0264125847996401\\
49	0.0264125847996401\\
50	0.0264125847996401\\
51	0.0264125847996401\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.999857446629984\\
2	0.998140912211981\\
3	0.893242439885521\\
4	0.825906229693812\\
5	0.638744110868659\\
6	0.446109296681359\\
7	0.357685021615756\\
8	0.328164696227874\\
9	0.29995516925706\\
10	0.270851613706721\\
11	0.235277521096806\\
12	0.188086972739189\\
13	0.133519940026404\\
14	0.0818492129404811\\
15	0.0473091998342927\\
16	0.0267893162913945\\
17	0.0155101432904331\\
18	0.00953655600354003\\
19	0.00643543499314653\\
20	0.00480851077432211\\
21	0.00389691862997815\\
22	0.00372568549992245\\
23	0.00372424176496571\\
24	0.00372419668872438\\
25	0.00372419651265022\\
26	0.00372419644928189\\
27	0.0037241964485941\\
28	0.00372419644847032\\
29	0.00372419644846898\\
30	0.00372419644846897\\
31	0.00372419644846896\\
32	0.00372419644846895\\
33	0.00372419644846895\\
34	0.00372419644846894\\
35	0.00372419644846893\\
36	0.00372419644846892\\
37	0.00372419644846892\\
38	0.00372419644846892\\
39	0.00372419644846891\\
40	0.00372419644846891\\
41	0.00372419644846891\\
42	0.0037241964484689\\
43	0.0037241964484689\\
44	0.0037241964484689\\
45	0.00372419644846889\\
46	0.00372419644846889\\
47	0.00372419644846889\\
48	0.0037241964484689\\
49	0.0037241964484689\\
50	0.0037241964484689\\
51	0.0037241964484689\\
};
\end{axis}

\end{tikzpicture}%

==> tikzfig/hsi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.55,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=8,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={time(s)},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{relErr - relErr}_{\text{min}}$},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, at={(0.4,0.4)}, draw=white!15!black}
]
\addplot [color=black, dotted, line width=1.1pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.5657\\
    3.6915 0.5657\\
    3.8880 0.1028\\
    4.0203 0.0257\\
    4.1084 0.0166\\
    4.2129 0.0164\\
% 1	0.56573485280972\\
% 4.2651493	0.56573485280972\\
% 4.735489	0.126609266602398\\
% 4.931049	0.0294302201614799\\
% 5.0688797	0.0201121151680428\\
% 5.2375524	0.0198456949643288\\
% 5.4035952	0.0198311410111426\\
};
\addlegendentry{D-Tucker}

\addplot [color=black, dashed, line width=1.1pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.5657\\
    2.1727 0.1642\\
    3.3183 0.0239\\
    4.5067 0.0084\\
    5.6181 0.0046\\
    6.7246 0.0033\\
    7.8567 0.0026\\
% 1	0.565733844961293\\
% 2.9053977	0.164177017513144\\
% 4.7549487	0.023912622204101\\
% 6.6287307	0.008362960683238\\
% 8.569947	0.00460179156753304\\
% 10.4654054	0.0033224991831749\\
% 12.3753803	0.00264992338474107\\
% 14.3295283	0.00220014744609498\\
% 16.2087052	0.00185565006811933\\
% 18.1274672	0.00157229903590228\\
% 20.1072324	0.00133114639809673\\
% 21.9377679	0.00112357260689799\\
% 23.8759197	0.00094552429734629\\
% 25.7610331	0.000794595815978238\\
% 27.7009955	0.000668554777131458\\
% 29.7254096	0.000564797162882491\\
% 31.6307047	0.00048038920401805\\
};
\addlegendentry{RPCD}

\addplot [color=black, solid, line width=1.1pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.5657\\
    2.1633 0.1178\\
    3.3234 0.0046\\
    4.4962 0.0010\\
    5.6873 0.0005\\
% 1	0.565733844961293\\
% 2.9805836	0.117808093524776\\
% 5.1663193	0.00456054749570461\\
% 7.1995458	0.00104931561001054\\
% 9.1860148	0.000536706888912331\\
% 11.2601165	0.000379772644719667\\
% 13.2458482	0.000279637985241554\\
% 15.2868718	0.000208566645886255\\
};
\addlegendentry{RPCD+}

\addplot [color=black, loosely dotted, line width=1.1pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.5657\\
    2.1524 0.1029\\
    3.2733 0.0024\\
    4.4050 0.0001\\
    5.4820 0.0\\
% 1	0.565733844961293\\
% 3.152083	0.102924865484176\\
% 5.2854648	0.00236750446370521\\
% 7.3944591	8.08350689974757e-05\\
% 9.5950242	0\\
};
\addlegendentry{HOOI}

\end{axis}

\end{tikzpicture}%

==> tikzfig/yale.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.55,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=1.273862,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={time(s)},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{relErr - relErr}_{\text{min}}$},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, at={(0.7,0.5)}, draw=white!15!black}
]
\addplot [color=black, dotted, line width=1.1pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.7008\\
    1.0978 0.7008\\
    1.1730 0.6441\\
    1.2215 0.0287\\
    1.2416 0.0077\\
    1.2542 0.0066\\
    1.2646 0.0066\\
% 1	0.700780634572942\\
% 1.0645835	0.700780634572942\\
% 1.1748235	0.175227772320462\\
% 1.2433703	0.00876808588840777\\
% 1.2848028	0.00750298734189048\\
% 1.3023862	0.00745639088341099\\
};
\addlegendentry{D-Tucker}

\addplot [color=black, dashed, line width=1.1pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.7006\\
    1.0227 0.1130\\
    1.0357 0.0102\\
    1.0399 0.0033\\
    1.0452 0.0017\\
    1.0505 0.0010\\
% 1	0.70060401338833\\
% 1.0338356	0.113038770286036\\
% 1.054294	0.0101986538208184\\
% 1.0654975	0.00331580731117787\\
% 1.0780426	0.00166618451851319\\
% 1.0910529	0.0010134783027137\\
% 1.1005167	0.000669934959599994\\
% 1.114903	0.00045978455828849\\
% 1.1276941	0.000319478193587963\\
% 1.1412563	0.0002209136651945\\
};
\addlegendentry{RPCD}

\addplot [color=black, solid, line width=1.1pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.7006\\
    1.0097 0.0563\\
    1.0174 0.0008\\
    1.0230 0.0001\\
% 1	0.70060401338833\\
% 1.0213367	0.0563367624790116\\
% 1.0356758	0.000766468861623459\\
% 1.0461757	0.000102439736824278\\
% 1.0591704	4.35060274427967e-05\\
};
\addlegendentry{RPCD+}

\addplot [color=black, loosely dotted, line width=1.1pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
    1.0000 0.7006\\
    1.0428 0.0629\\
    1.0638 0.0007\\
    1.0834 0.0\\
% 1	0.70060401338833\\
% 1.0605081	0.0629347400708182\\
% 1.0873207	0.000747068434197695\\
% 1.1144388	1.13041814822634e-05\\
% 1.1275799	0\\
};
\addlegendentry{HOOI}

\end{axis}

\end{tikzpicture}%
